The GL(2) McKay Correspondence

In this paper we show that for any affine complete rational surface singularity there is a correspondence between the dual graph of the minimal resolution and the quiver of the endomorphism ring of the special CM modules. We thus call such an algebra the reconstruction algebra. As a consequence the derived category of the minimal resolution is equivalent to the derived category of an algebra whose quiver is determined by the dual graph. Also, for any finite subgroup G of GL(2,C), it means that the endomorphism ring of the special CM C[[x,y]]^G modules can be used to build the dual graph of the minimal resolution of C^2/G, extending McKay's observation for finite subgroups of SL(2,C) to all finite subgroups of GL(2,C).

==> (inline-0) <==
\begin{tikzpicture}[xscale=1.4]
  \node (1) at (1,0) [vertex] {};
  \node (2) at (2,0) [vertex] {};
 \node (3) at (4,0) [vertex] {};
 \node (4) at (5,0)[vertex] {};
 \node at (3,0) {$\cdots$};
  \node (1a) at (0.9,-0.25) {$\scriptstyle -\alpha_{1}$};
  \node (2a) at (1.9,-0.25) {$\scriptstyle - \alpha_{2}$};
 \node (3a) at (3.9,-0.25) {$\scriptstyle -\alpha_{n-1}$};
 \node (4a) at (4.9,-0.25) {$\scriptstyle - \alpha_{n}$};
\draw [-] (1) -- (2);
\draw [-] (2) -- (2.6,0);
\draw [-] (3.4,0) -- (3);
\draw [-] (3) -- (4);
\end{tikzpicture}
\begin{tikzpicture}
\node at (0,-1.3) {$\scriptstyle n\geq 1$};
\node at (0,0)
{\begin{tikzpicture}[xscale=1.4,yscale=1.4,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 1$};
 \node (4) at (3,0) {$\scriptstyle \cdots$};
\node (5) at (4,0) {$\scriptstyle 1$};
\node (6) at (5,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (4);
\draw [bend right,->] (4) to (2);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right=3,->] ($(R)+(135:4pt)$) to ($(1)+(-45:4pt)$);
\draw [bend right=3,->] ($(1)+(-65:4pt)$) to ($(R)+(155:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(6)+(-100:4pt)$);
\draw [bend right=3,->] ($(6)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\end{tikzpicture}};
\node at (6,0) {\begin{tikzpicture} [xscale=1.4,yscale=1.4,bend angle=35, looseness=1]
\node (C1) at (0,0)  {$\scriptstyle \star$};
\node (C2) at (1,0)   {$\scriptstyle 1$};
\node (C1a) at (-0.1,0.05)  {};
\node (C1b) at (-0.1,-0.05)  {};
\node (C2a) at (2.1,0.05) {};
\node (C2b) at (2.1,-0.05) {};
\draw [->] ($(C1)+(15:5.5pt)$) -- ($(C2)+(165:5.5pt)$);
\draw [->] ($(C1)+(30:6pt)$) -- ($(C2)+(150:6pt)$);
\draw [<-] ($(C1)+(-15:5.5pt)$) -- ($(C2)+(-165:5.5pt)$);
\draw [<-] ($(C1)+(-30:6pt)$) -- ($(C2)+(-150:6pt)$);
\end{tikzpicture}};
\node at (5.4,-1.3) {$\scriptstyle  n= 1$};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-3,2.5) {$\frac{1}{5}(1,3)$}; 
\node at (0.2,2.5) 
{\begin{tikzpicture} [bend angle=45, looseness=1]
\node[name=s,regular polygon, regular polygon sides=3, minimum size=2cm] at (0,0) {}; 
\node (C1) at (s.corner 1)  {$\scriptstyle 1$};
\node (C2) at (s.corner 2) {$\scriptstyle \star$};
\node (C3) at (s.corner 3)  {$\scriptstyle 1$};
%standard x arrows
\draw[->] (C1) -- (C3); 
\draw[->] (C2) --  (C1); 
%standard y
\draw [->,bend right] (C2) to  (C3);
\draw [->,bend right] (C3) to  (C1);
%into R
\draw [->,black ,bend right] (C1) to (C2);
\draw[->,green] ($(C3)+(-190:8.5pt)$) -- ($(C2) + (20:5.5pt)$);
\draw[->,black] ($(C3)+(-160:8.5pt)$) -- ($(C2) + (-20:5.5pt)$);
\end{tikzpicture} };
\node at (3.5,2.3) {\begin{tikzpicture}
  \node (1) at (1,0) [vertex] {};
  \node (2) at (2,0) [vertex] {};
  \node (1a) at (0.9,-0.25) {$\scriptstyle -2$};
  \node (2a) at (1.9,-0.25) {$\scriptstyle - 3$};
\draw [-] (1) -- (2);
\end{tikzpicture}};
%\end{tikzpicture}
%\]
%\[
%\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%
\node at (-3,0) {$\frac{1}{40}(1,11)$}; 
\node at (0,0) 
{\begin{tikzpicture} [bend angle=45, looseness=1]
\node[name=s,regular polygon, regular polygon sides=4, minimum size=2.1cm] at (0,0) {}; 
\node (C1) at (s.corner 1)  {$\scriptstyle 1$};
\node (C2) at (s.corner 2)  {$\scriptstyle 1$};
\node (C3) at (s.corner 3) {$\scriptstyle \star$};
\node (C4) at (s.corner 4)  {$\scriptstyle 1$};
%standard x arrows
\draw[->] (C3) -- (C2); 
\draw[->] (C2) --  (C1);
\draw[->] (C1) -- (C4);  
%standard y
\draw [->,bend right] (C1) to (C2);
\draw [->,bend right] (C3) to  (C4);
\draw [->,bend right] (C4) to  (C1);
%into R
\draw [->,black ,bend right=75,looseness=2] (C2)+(-150:8.5pt) to ($(C3) + (150:5.5pt)$);
\draw [->,green,bend right=55,looseness=1.5] (C2)+(-130:8.5pt) to ($(C3) + (130:5.5pt)$);
\draw [->,green ,bend right=35,looseness=1] (C2)+(-110:8.5pt) to  ($(C3) + (110:5.5pt)$);
\draw[->,green] (C1)+(-150:8.5pt) --  ($(C3) + (45:5.5pt)$);
\draw[->,green,bend right=20,looseness=1] (C4)+(-205:8.5pt) to ($(C3) + (25:5.5pt)$);
\draw[->,green,bend right=10,looseness=1] (C4)+(-185:8.5pt) to ($(C3) + (5:5.5pt)$);
\draw[->,black,bend left=0,looseness=1] (C4)+(-165:8.5pt) to ($(C3) + (-15:5.5pt)$);
\end{tikzpicture} };
\node at (3.5,-0.2) {\begin{tikzpicture}
  \node (1) at (1,0) [vertex] {};
  \node (2) at (2,0) [vertex] {};
 \node (3) at (3,0) [vertex] {};
  \node (1a) at (0.9,-0.25) {$\scriptstyle -4$};
  \node (2a) at (1.9,-0.25) {$\scriptstyle - 3$};
 \node (3a) at (2.9,-0.25) {$\scriptstyle -4$};
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,0.75) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (3) at (4,0) [vertex] {};
 \node (4) at (5,0)[vertex] {};
 \node at (3,0) {$\cdots$};
 \node (0a) at (-0.1,-0.25) {$\scriptstyle - 2$};
 \node (1a) at (0.9,-0.25) {$\scriptstyle -\alpha_{1}$};
 \node (1ba) at (0.7,0.75) {$\scriptstyle - 2$};
 \node (2a) at (1.9,-0.25) {$\scriptstyle - \alpha_{2}$};
 \node (3a) at (3.9,-0.25) {$\scriptstyle -\alpha_{N-1}$};
 \node (4a) at (4.9,-0.25) {$\scriptstyle - \alpha_{N}$};
\draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (2.6,0);
\draw [-] (3.4,0) -- (3);
\draw [-] (3) -- (4);
\draw [-] (1) -- (1b);
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.4,yscale=1.4,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 1$};
 \node (3) at (3,0) {$\scriptstyle 1$};
 \node (4) at (4,0) {$\scriptstyle \cdots$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (6) at (6,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right=5,->] ($(1)+(-55:6pt)$) to ($(R)+(145:6pt)$);
\draw [bend right=5,->] (R) to (1);
\draw [bend right=3,->] ($(6)+(-150:6.5pt)$) to (R);
\draw [bend right=3,->] ($(R)+(5:7.5pt)$) to ($(6)+(-130:5.5pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\end{tikzpicture}
\begin{tikzpicture}
\node at (0,0) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 1$};
 \node (3) at (3,0) {$\scriptstyle 1$};
 \node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right=5,->] ($(1)+(-55:6pt)$) to ($(R)+(145:4pt)$);
\draw [bend right=5,->] (R) to (1);
\draw [bend right=3,->] ($(4)+(-150:6.5pt)$) to ($(R)+(20:4pt)$);
\draw [bend right=3,->] ($(R)+(10:6.5pt)$) to ($(4)+(-130:5.5pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green,bend right,looseness=1] ($(4)+(-158:7pt)$) to ($(R)+(35:4pt)$);
\draw[->,green,bend right] ($(3)+(-110:4pt)$) to ($(R)+(50:4pt)$);
\draw[->,green,bend right=15] ($(3)+(-140:4pt)$) to ($(R)+(65:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R)+(80:4pt)$);
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R)+(100:4pt)$);
\end{tikzpicture}};
\node at (5,0) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -5$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -4$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -3$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle \cdots$};
 \node (4) at (4,0) {$\scriptstyle 2$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (6) at (6,0) {$\scriptstyle \cdots$};
\node (7) at (7,0) {$\scriptstyle 1$};
\node (R) at (4,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right,->] (6) to (7);
\draw [bend right,->] (7) to (6);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (4) to (R);
\draw [bend right,->] (R) to (4);
\draw [bend right=3,->] ($(7)+(-150:6.5pt)$) to (R);
\draw [bend right=3,->] ($(R)+(5:7.5pt)$) to ($(7)+(-130:5.5pt)$);
\end{tikzpicture}
\begin{tikzpicture}
\node at (0,0) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 2$};
 \node (4) at (4,0) {$\scriptstyle 1$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (6) at (6,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (3) to (R);
\draw [bend right,->] (R) to (3);
\draw [bend right=3,->] ($(6)+(-150:6.5pt)$) to ($(R)+(20:4pt)$);
\draw [bend right=3,->] ($(R)+(5:5.5pt)$) to ($(6)+(-130:5.5pt)$);
\draw[->,green,bend right=5] ($(4)+(-110:4pt)$) to ($(R)+(50:4pt)$);
\draw[->,green,bend right=15] ($(4)+(-140:4pt)$) to ($(R)+(65:4pt)$);
\draw[->,green,bend right,looseness=1] ($(6)+(-158:7pt)$) to ($(R)+(35:4pt)$);
\end{tikzpicture}};
\node at (6,0) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
  \node (4) at (4,0) [vertex] {};
  \node (5) at (5,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -5$};
  \node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
  \node (5a) at (4.9,-0.3) {$\scriptstyle -3$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (4) -- (5);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle \cdots$};
 \node (4) at (4,0) {$\scriptstyle 2$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (R) at (4,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (4) to (R);
\draw [bend right,->] (R) to (4);
\end{tikzpicture}
\begin{tikzpicture}
\node at (-3,2.5) {$\scriptstyle \mathbb{D}_{7,4}$};
\node at (0,2.5) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (2) to (R);
\draw [bend right,->] (R) to (2);
\draw [green,->] ($(3)+(-110:5pt)$) -- ($(R)+(30:4pt)$);
\draw [green,->] ($(3)+(-130:5pt)$) -- ($(R)+(50:4pt)$);
\end{tikzpicture}};
\node at (4,2.5) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -4$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3,0) {$\scriptstyle \mathbb{D}_{7,5}$};
\node at (0,0) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 2$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (3) to (R);
\draw [bend right,->] (R) to (3);
\draw [green,->] ($(4)+(-130:5pt)$) -- ($(R)+(50:4pt)$);
\end{tikzpicture}};
\node at (4,0) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -3$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-3.75,2.5) {$\scriptstyle \mathbb{T}_{1}$};
\node at (0,2.5) {\begin{tikzpicture}[xscale=0.85,yscale=0.85,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (3b) at (3,1) {$\scriptstyle 2$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 3$};
\node (4) at (4,0) {$\scriptstyle 2$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (R) at (3,2) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (3) to (3b);
\draw [bend right,->] (3b) to (3);
\draw [bend right,->] (3b) to (R);
\draw [bend right,->] (R) to (3b);
%\draw [green,->] ($(5)+(130:5pt)$) -- ($(R)+(-40:4pt)$);
\end{tikzpicture}};
\node at (5,2.5) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (2,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
  \node (4) at (4,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (1.65,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
\draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (2) -- (1b);
\end{tikzpicture}};
\node at (-3.75,-0) {$\scriptstyle \mathbb{T}_{6(b-2)+1}$};
\node at (-3.75,-0.4) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (3b) at (3,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (3) to (3b);
\draw [bend right,->] (3b) to (3);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
%\draw [bend left,->,green] ($(1)+(-40:4pt)$) to ($(R)+(115:4pt)$);
%%
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(5)+(-100:4pt)$);
\draw [bend right=3,->] ($(5)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw[->] (0.5,0) arc (180:94:2.5cm and 0.95cm); 
\draw (0.5,0) arc (-180:-95:2.5cm and 0.97cm);  
\draw (0.3,0) arc (180:90:2.5cm and 1.03cm); 
\draw[->] (0.3,0) arc (-180:-90:2.5cm and 1.03cm);  
\draw[->,green] ($(3)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(3)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (3,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (5,-0) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (2,1) [vertex] {};
\node (2) at (2,0) [vertex] {};
\node (3) at (3,0) [vertex] {};
\node (4) at (4,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (1.65,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -b$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (2) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-3.5,2) {$\scriptstyle \mathbb{T}_{3}$};
\node at (0,2) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 2$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (3) to (R);
\draw [bend right,->] (R) to (3);
\draw [green,->] ($(1)+(-40:5pt)$) -- ($(R)+(150:4pt)$);
\end{tikzpicture}};
\node at (4,2) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3.5,-0.4) {$\scriptstyle \mathbb{T}_{6(b-2)+3}$};
\node at (-3.5,-0.8) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0.4) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (1b) at (2,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend left,->,green] ($(1)+(-40:4pt)$) to ($(R)+(115:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(4)+(-100:4pt)$);
\draw [bend right=3,->] ($(4)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (2,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (4,-0.4) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-3,2.25) {$\scriptstyle \mathbb{T}_{5}$};
\node at (0,2.25) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (2) to (R);
\draw [bend right,->] (R) to (2);
\draw [green,->] ($(1)+(-40:5pt)$) -- ($(R)+(130:4pt)$);
\draw [green,->] ($(3)+(-130:5pt)$) -- ($(R)+(50:4pt)$);
\end{tikzpicture}};
\node at (4,2.25) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -3$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3,-0.4) {$\scriptstyle \mathbb{T}_{6(b-2)+5}$};
\node at (-3,-0.8) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0.4) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 1$};
 \node (3) at (3,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend left,->,green] ($(1)+(-40:4pt)$) to ($(R)+(115:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(3)+(-100:4pt)$);
\draw [bend right=3,->] ($(3)+(-120:4pt)$) to ($(R)+(40:4pt)$);
\draw[->,green,bend right,looseness=1] ($(3)+(-140:4pt)$) to ($(R)+(60:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (2,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (4,-0.4) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -3$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-3.75,2) {$\scriptstyle \mathbb{O}_{1}$};
\node at (-0.25,2) {\begin{tikzpicture}[xscale=0.9,yscale=0.9,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 2$};
 \node (3b) at (3,1) {$\scriptstyle 2$};
 \node (2) at (2,0) {$\scriptstyle 3$};
 \node (3) at (3,0) {$\scriptstyle 4$};
\node (4) at (4,0) {$\scriptstyle 3$};
\node (5) at (5,0) {$\scriptstyle 2$};
\node (6) at (6,0) {$\scriptstyle 1$};
\node (R) at (0,0) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right,->] (3) to (3b);
\draw [bend right,->] (3b) to (3);
\draw [bend right,->] (1) to (R);
\draw [bend right,->] (R) to (1);
\end{tikzpicture}};
\node at (5,2) 
{\begin{tikzpicture}[xscale=0.75,yscale=0.75]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (2,1) [vertex] {};
\node (2) at (2,0) [vertex] {};
\node (3) at (3,0) [vertex] {};
\node (4) at (4,0) [vertex] {};
\node (5) at (5,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (1.6,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
\node (5a) at (4.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (4) -- (5);
\draw [-] (2) -- (1b);
\end{tikzpicture}};
\node at (-3.75,-0) {$\scriptstyle \mathbb{O}_{12(b-2)+1}$};
\node at (-3.75,-0.4) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0,-0) {\begin{tikzpicture}[xscale=0.9,yscale=0.9,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (3b) at (3,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (6) at (6,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right,->] (3) to (3b);
\draw [bend right,->] (3b) to (3);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(6)+(-100:4pt)$);
\draw [bend right=3,->] ($(6)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw[->] (0.5,0) arc (180:94:2.5cm and 0.95cm); 
\draw (0.5,0) arc (-180:-95:2.5cm and 0.97cm);  
\draw (0.3,0) arc (180:90:2.5cm and 1.03cm); 
\draw[->] (0.3,0) arc (-180:-90:2.5cm and 1.03cm);  
\draw[->,green] ($(3)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(3)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (3,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (5,-0) {\begin{tikzpicture}[xscale=0.75,yscale=0.75]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (2,1) [vertex] {};
\node (2) at (2,0) [vertex] {};
\node (3) at (3,0) [vertex] {};
\node (4) at (4,0) [vertex] {};
\node (5) at (5,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (1.6,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -b$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
\node (5a) at (4.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (4) -- (5);
\draw [-] (2) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-3.75,2) {$\scriptstyle \mathbb{O}_{5}$};
\node at (0,2) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 2$};
\node (4) at (4,0) {$\scriptstyle 2$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (R) at (4,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (4) to (R);
\draw [bend right,->] (R) to (4);
\draw [green,->] ($(1)+(-40:5pt)$) -- ($(R)+(150:4pt)$);
\end{tikzpicture}};
\node at (5,2) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
  \node (4) at (4,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (0.65,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
\draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3.75,-0) {$\scriptstyle \mathbb{O}_{12(b-2)+5}$};
\node at (-3.75,-0.4) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (1b) at (2,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend left,->,green] ($(1)+(-40:4pt)$) to ($(R)+(115:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(5)+(-100:4pt)$);
\draw [bend right=3,->] ($(5)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (2,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (5,-0) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
\node (2) at (2,0) [vertex] {};
\node (3) at (3,0) [vertex] {};
\node (4) at (4,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
\node (1ba) at (0.65,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-3.5,2) {$\scriptstyle \mathbb{O}_{7}$};
\node at (0,2) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 2$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (3) to (R);
\draw [bend right,->] (R) to (3);
\draw [green,->] ($(1)+(-40:5pt)$) -- ($(R)+(150:4pt)$);
\draw [green,->] ($(1)+(-60:5pt)$) -- ($(R)+(170:4pt)$);
\end{tikzpicture}};
\node at (4,2) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -4$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3.5,-0.4) {$\scriptstyle \mathbb{O}_{12(b-2)+7}$};
\node at (-3.5,-0.8) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0.4) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (1b) at (2,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend left=6,->,green,looseness=0.8] ($(1)+(-50:4pt)$) to ($(R)+(120:4pt)$);
\draw [bend left=9,->,green,looseness=1] ($(1)+(-40:4pt)$) to ($(R)+(110:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(4)+(-100:4pt)$);
\draw [bend right=3,->] ($(4)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (2,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (4,-0.4) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -4$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\]

\noindent
\textbf{The case $m\equiv 11$.} In this subfamily $m=12(b-2)+11$.
\[
\begin{tikzpicture}
\node at (-3,2.25) {$\scriptstyle \mathbb{O}_{11}$};
\node at (0,2.25) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (2) to (R);
\draw [bend right,->] (R) to (2);
\draw [green,->] ($(1)+(-40:5pt)$) -- ($(R)+(130:4pt)$);
\draw [green,->] ($(3)+(-110:5pt)$) -- ($(R)+(30:4pt)$);
\draw [green,->] ($(3)+(-130:5pt)$) -- ($(R)+(50:4pt)$);
\end{tikzpicture}};
\node at (4,2.25) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -4$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3,-0.4) {$\scriptstyle \mathbb{O}_{12(b-2)+11}$};
\node at (-3,-0.8) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0.4) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 1$};
 \node (3) at (3,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend left=6,->,green] ($(1)+(-40:4pt)$) to ($(R)+(115:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(3)+(-100:4pt)$);
\draw [bend right=3,->] ($(3)+(-120:4pt)$) to ($(R)+(40:4pt)$);
\draw[->,green,bend right=5,looseness=0.8] ($(3)+(-140:4pt)$) to ($(R)+(55:4pt)$);
\draw[->,green,bend right=7,looseness=1] ($(3)+(-150:4pt)$) to ($(R)+(70:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (2,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (4,-0.4) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -4$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-3.4,-0.4) {$\scriptstyle \mathbb{I}_{1}$};
\node at (0,0) {\begin{tikzpicture}[xscale=0.8,yscale=0.8,bend angle=10, looseness=1]
 \node (0) at (0,0) {$\scriptstyle 2$};
 \node (1) at (1,0) {$\scriptstyle 4$};
 \node (1b) at (2,1) {$\scriptstyle 3$};
 \node (2) at (2,0) {$\scriptstyle 6$};
 \node (3) at (3,0) {$\scriptstyle 5$};
 \node (4) at (4,0) {$\scriptstyle 4$};
\node (5) at (5,0) {$\scriptstyle 3$};
\node (6) at (6,0) {$\scriptstyle 2$};
\node (R) at (7,0) {$\scriptstyle \star$};
\draw [bend right,->] (0) to (1);
\draw [bend right,->] (1) to (0);
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (6) to (R);
\draw [bend right,->] (R) to (6);
\end{tikzpicture}};
\node at (5.2,-0.1)
{\begin{tikzpicture}[xscale=0.6,yscale=0.8]
 \node (-1) at (-1,0) [vertex] {};
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,0.75) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (3) at (3,0) [vertex] {};
 \node (4) at (4,0) [vertex] {};
 \node (5) at (5,0)[vertex] {};
  \node (-1a) at (-1.2,-0.3) {$\scriptstyle - 2$};
 \node (0a) at (-0.2,-0.3) {$\scriptstyle - 2$};
 \node (1a) at (0.8,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.5,0.75) {$\scriptstyle - 2$};
 \node (2a) at (1.8,-0.3) {$\scriptstyle - 2$};
 \node (2a) at (2.8,-0.3) {$\scriptstyle - 2$};
 \node (4a) at (3.8,-0.3) {$\scriptstyle -2$};
 \node (5a) at (4.8,-0.3) {$\scriptstyle - 2$};
\draw [-] (-1) -- (0);
\draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (4) -- (5);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (-3.5,-1.9) {$\scriptstyle \mathbb{I}_{30(b-2)+1}$};
\node at (-3.5,-2.3) {$\scriptstyle {}_{b\geq 3}$};
\node at (0.2,-1.95) {\begin{tikzpicture}[xscale=0.8,yscale=0.8,bend angle=10, looseness=1]
 \node (0) at (0,0) {$\scriptstyle 1$};
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 1$};
 \node (3) at (3,0) {$\scriptstyle 1$};
 \node (4) at (4,0) {$\scriptstyle 1$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (6) at (6,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (0) to (1);
\draw [bend right,->] (1) to (0);
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right=5,->] (0) to (R);
\draw [bend right=5,->] (R) to (0);
\draw [bend right=3,->] ($(6)+(-150:6.5pt)$) to (R);
\draw [bend right=3,->] ($(R)+(5:7.5pt)$) to ($(6)+(-130:5.5pt)$);
\draw[->] (-0.5,0) arc (180:95:2.5cm and 1cm); 
\draw (-0.5,0) arc (-180:-95:2.5cm and 1cm);  
\draw (-0.7,0) arc (180:91:2.5cm and 1.075cm); 
\draw[->] (-0.7,0) arc (-180:-90:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:5.5pt)$) -- ($(R) + (100:5.5pt)$);
\draw[->,green] ($(2)+(-80:5.5pt)$) -- ($(R) + (80:5.5pt)$);
 \node at (2,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (5.2,-1.8)
{\begin{tikzpicture}[xscale=0.6,yscale=0.8]
 \node (-1) at (-1,0) [vertex] {};
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,0.75) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (3) at (3,0) [vertex] {};
 \node (4) at (4,0) [vertex] {};
 \node (5) at (5,0)[vertex] {};
  \node (-1a) at (-1.2,-0.3) {$\scriptstyle - 2$};
 \node (0a) at (-0.2,-0.3) {$\scriptstyle - 2$};
 \node (1a) at (0.8,-0.3) {$\scriptstyle -b$};
 \node (1ba) at (0.5,0.75) {$\scriptstyle - 2$};
 \node (2a) at (1.8,-0.3) {$\scriptstyle - 2$};
 \node (2a) at (2.8,-0.3) {$\scriptstyle - 2$};
 \node (4a) at (3.8,-0.3) {$\scriptstyle -2$};
 \node (5a) at (4.8,-0.3) {$\scriptstyle - 2$};
\draw [-] (-1) -- (0);
\draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (4) -- (5);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\]

\noindent
\textbf{The case $m\equiv 7$.}  In this subfamily $m=30(b-2)+7$.
\[
\begin{tikzpicture}
\node at (-3.75,2.5) {$\scriptstyle \mathbb{I}_{7}$};
\node at (0,2.5) {\begin{tikzpicture}[xscale=0.85,yscale=0.85,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (3b) at (3,1) {$\scriptstyle 2$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 3$};
\node (4) at (4,0) {$\scriptstyle 2$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (R) at (3,2) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (3) to (3b);
\draw [bend right,->] (3b) to (3);
\draw [bend right,->] (3b) to (R);
\draw [bend right,->] (R) to (3b);
\draw [green,->] ($(5)+(130:5pt)$) -- ($(R)+(-40:5pt)$);
\end{tikzpicture}};
\node at (5,2.5) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (2,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
  \node (4) at (4,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (1.65,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -3$};
\draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (2) -- (1b);
\end{tikzpicture}};
\node at (-3.75,-0) {$\scriptstyle \mathbb{I}_{30(b-2)+7}$};
\node at (-3.75,-0.4) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (3b) at (3,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (3) to (3b);
\draw [bend right,->] (3b) to (3);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(5)+(-100:4pt)$);
\draw [bend right=3,->] ($(5)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw [bend right,->,green] ($(5)+(-135:4pt)$) to ($(R)+(65:4pt)$);
\draw[->] (0.5,0) arc (180:94:2.5cm and 0.95cm); 
\draw (0.5,0) arc (-180:-95:2.5cm and 0.97cm);  
\draw (0.3,0) arc (180:90:2.5cm and 1.03cm); 
\draw[->] (0.3,0) arc (-180:-90:2.5cm and 1.03cm);  
\draw[->,green] ($(3)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(3)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (3,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (5,-0) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (2,1) [vertex] {};
\node (2) at (2,0) [vertex] {};
\node (3) at (3,0) [vertex] {};
\node (4) at (4,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (1.65,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -b$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -3$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (2) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\]

\noindent
\textbf{The case $m\equiv 11$.}  In this subfamily $m=30(b-2)+11$.
\[
\begin{tikzpicture}
\node at (-3.75,2) {$\scriptstyle \mathbb{I}_{11}$};
\node at (0,2) {\begin{tikzpicture}[xscale=0.9,yscale=0.9,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 2$};
\node (4) at (4,0) {$\scriptstyle 2$};
\node (5) at (5,0) {$\scriptstyle 2$};
\node (6) at (6,0) {$\scriptstyle 1$};
\node (R) at (5,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (5) to (R);
\draw [bend right,->] (R) to (5);
\draw [green,->] ($(1)+(-40:5pt)$) -- ($(R)+(150:4pt)$);
\end{tikzpicture}};
\node at (5,2) 
{\begin{tikzpicture}[xscale=0.75,yscale=0.75]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
  \node (4) at (4,0) [vertex] {};
  \node (5) at (5,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (0.6,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
\node (5a) at (4.9,-0.3) {$\scriptstyle -2$};
\draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (4) -- (5);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3.75,-0) {$\scriptstyle \mathbb{I}_{30(b-2)+11}$};
\node at (-3.75,-0.4) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.2,-0) {\begin{tikzpicture}[xscale=0.9,yscale=0.9,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (1b) at (2,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (6) at (6,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (5) to (6);
\draw [bend right,->] (6) to (5);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend left,->,green] ($(1)+(-40:4pt)$) to ($(R)+(115:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(6)+(-100:4pt)$);
\draw [bend right=3,->] ($(6)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (2,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (5,-0) {\begin{tikzpicture}[xscale=0.75,yscale=0.75]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
\node (2) at (2,0) [vertex] {};
\node (3) at (3,0) [vertex] {};
\node (4) at (4,0) [vertex] {};
\node (5) at (5,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
\node (1ba) at (0.6,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
\node (5a) at (4.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (4) -- (5);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\]

\noindent
\textbf{The case $m\equiv 13$.}  In this subfamily $m=30(b-2)+13$.
\[
\begin{tikzpicture}
\node at (-3.75,2.5) {$\scriptstyle \mathbb{I}_{13}$};
\node at (0,2.5) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (3b) at (3,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 2$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (3) to (3b);
\draw [bend right,->] (3b) to (3);
\draw [bend right,->] (2) to (R);
\draw [bend right,->] (R) to (2);
\draw [bend right=3,->] ($(R)+(15:4pt)$) to ($(5)+(-100:4pt)$);
\draw [bend right=3,->] ($(5)+(-125:4pt)$) to ($(R)+(35:4pt)$);
\end{tikzpicture}};
\node at (5,2.5) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (2,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
  \node (4) at (4,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (1.65,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -3$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
\draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (2) -- (1b);
\end{tikzpicture}};
\node at (-3.75,-0) {$\scriptstyle \mathbb{I}_{30(b-2)+13}$};
\node at (-3.75,-0.4) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (3b) at (3,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (5) at (5,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (4) to (5);
\draw [bend right,->] (5) to (4);
\draw [bend right,->] (3) to (3b);
\draw [bend right,->] (3b) to (3);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(5)+(-100:4pt)$);
\draw [bend right=3,->] ($(5)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw [->,green] ($(4)+(-110:4pt)$) -- ($(R)+(65:4pt)$);
\draw[->] (0.5,0) arc (180:94:2.5cm and 0.95cm); 
\draw (0.5,0) arc (-180:-95:2.5cm and 0.97cm);  
\draw (0.3,0) arc (180:90:2.5cm and 1.03cm); 
\draw[->] (0.3,0) arc (-180:-90:2.5cm and 1.03cm);  
\draw[->,green] ($(3)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(3)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (3,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (5,-0) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (2,1) [vertex] {};
\node (2) at (2,0) [vertex] {};
\node (3) at (3,0) [vertex] {};
\node (4) at (4,0) [vertex] {};
\node (0a) at (-0.1,-0.3) {$\scriptstyle -2$};
\node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
\node (1ba) at (1.65,1) {$\scriptstyle -2$};
\node (2a) at (1.9,-0.3) {$\scriptstyle -b$};
\node (3a) at (2.9,-0.3) {$\scriptstyle -3$};
\node (4a) at (3.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (3) -- (4);
\draw [-] (2) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\]

\noindent
\textbf{The case $m\equiv 17$.}  In this subfamily $m=30(b-2)+17$.
\[
\begin{tikzpicture}
\node at (-3.5,2) {$\scriptstyle \mathbb{I}_{17}$};
\node at (0,2) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 2$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (3) to (R);
\draw [bend right,->] (R) to (3);
\draw [green,->] ($(1)+(-40:5pt)$) -- ($(R)+(150:4pt)$);
\draw [green,->] ($(4)+(-130:5pt)$) -- ($(R)+(30:4pt)$);
\end{tikzpicture}};
\node at (4,2) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -3$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3.5,-0.4) {$\scriptstyle \mathbb{I}_{30(b-2)+17}$};
\node at (-3.5,-0.8) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0.4) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (1b) at (2,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend left,->,green] ($(1)+(-40:4pt)$) to ($(R)+(115:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(4)+(-100:4pt)$);
\draw [bend right=3,->] ($(4)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw [bend right=8,->,green,looseness=1] ($(4)+(-140:4pt)$) to ($(R)+(65:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (2,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (4,-0.4) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -3$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\]

\noindent
\textbf{The case $m\equiv 19$.}  In this subfamily $m=30(b-2)+19$.
\[
\begin{tikzpicture}
\node at (-3.5,2) {$\scriptstyle \mathbb{I}_{19}$};
\node at (0,2) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 2$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (3,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (3) to (R);
\draw [bend right,->] (R) to (3);
\draw [green,->] ($(1)+(-40:5pt)$) -- ($(R)+(145:4pt)$);
\draw [green,->] ($(1)+(-55:5pt)$) -- ($(R)+(160:4pt)$);
\draw [green,->] ($(1)+(-70:5pt)$) -- ($(R)+(175:4pt)$);
\end{tikzpicture}};
\node at (4,2) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -5$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3.5,-0.4) {$\scriptstyle \mathbb{I}_{30(b-2)+19}$};
\node at (-3.5,-0.8) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0.4) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (1b) at (2,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-90:4pt)$);
\draw [bend left=3,->] ($(1)+(-75:4pt)$) to ($(R)+(140:4pt)$);
\draw [->,green,bend left=5,looseness=1] ($(1)+(-60:4pt)$) to ($(R)+(125:4pt)$);
\draw[->,green,bend left=7,looseness=1] ($(1)+(-45:4pt)$) to ($(R)+(115:4pt)$);
\draw[->,green,bend left=9,looseness=1] ($(1)+(-30:4pt)$) to ($(R)+(105:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(4)+(-100:4pt)$);
\draw [bend right=3,->] ($(4)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (2,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (4,-0.4) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -5$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -2$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\]

\noindent
\textbf{The case $m\equiv 23$.}  In this subfamily $m=30(b-2)+23$.
\[
\begin{tikzpicture}
\node at (-3.5,2.25) {$\scriptstyle \mathbb{I}_{23}$};
\node at (0,2.25) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
 \node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (2) to (R);
\draw [bend right,->] (R) to (2);
\draw [green,->] ($(1)+(-55:5pt)$) -- ($(R)+(140:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(4)+(-100:4pt)$);
\draw [bend right=3,->] ($(4)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\end{tikzpicture}};
\node at (4,2.25) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -3$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3.5,-0.4) {$\scriptstyle \mathbb{I}_{30(b-2)+23}$};
\node at (-3.5,-0.8) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0.4) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
\node (1) at (1,0) {$\scriptstyle 1$};
\node (1b) at (2,1) {$\scriptstyle 1$};
\node (2) at (2,0) {$\scriptstyle 1$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (4) at (4,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (3) to (4);
\draw [bend right,->] (4) to (3);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-90:4pt)$);
\draw [bend left=3,->] ($(1)+(-70:4pt)$) to ($(R)+(135:4pt)$);
\draw[->,green,bend left=7,looseness=1] ($(1)+(-50:4pt)$) to ($(R)+(115:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(4)+(-100:4pt)$);
\draw [bend right=3,->] ($(4)+(-125:4pt)$) to ($(R)+(45:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-100:4pt)$) -- ($(R) + (100:4pt)$);
\draw[->,green] ($(2)+(-80:4pt)$) -- ($(R) + (80:4pt)$);
\node at (2,-0.5) {$\scriptstyle ...$};
\draw[->,green] ($(3)+(-120:4pt)$) -- ($(R) + (65:4pt)$);
\end{tikzpicture}};
\node at (4,-0.4) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
  \node (3) at (3,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -3$};
  \node (3a) at (2.9,-0.3) {$\scriptstyle -2$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (2) -- (3);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\end{tikzpicture}
\]

\noindent
\textbf{The case $m\equiv 29$.}  In this subfamily $m=30(b-2)+29$.
\[
\begin{tikzpicture}
\node at (-3,2.25) {$\scriptstyle \mathbb{I}_{29}$};
\node at (0,2.25) {\begin{tikzpicture}[xscale=1,yscale=1,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 2$};
\node (3) at (3,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend right,->] (2) to (R);
\draw [bend right,->] (R) to (2);
\draw [green,->] ($(1)+(-40:5pt)$) -- ($(R)+(130:4pt)$);
\draw [green,->] ($(3)+(-110:5pt)$) -- ($(R)+(30:4pt)$);
\draw [green,->] ($(3)+(-130:5pt)$) -- ($(R)+(50:4pt)$);
\draw [green,->] ($(3)+(-150:5pt)$) -- ($(R)+(70:4pt)$);
\end{tikzpicture}};
\node at (4,2.25) 
{\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -2$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -5$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (1) -- (1b);
\end{tikzpicture}};
\node at (-3,-0.4) {$\scriptstyle \mathbb{I}_{30(b-2)+29}$};
\node at (-3,-0.8) {$\scriptstyle {}_{b\geq 3}$};
\node at (-0.3,-0.4) {\begin{tikzpicture}[xscale=1.2,yscale=1.2,bend angle=10, looseness=1]
 \node (1) at (1,0) {$\scriptstyle 1$};
 \node (1b) at (2,1) {$\scriptstyle 1$};
 \node (2) at (2,0) {$\scriptstyle 1$};
 \node (3) at (3,0) {$\scriptstyle 1$};
\node (R) at (2,-1) {$\scriptstyle \star$};
\draw [bend right,->] (1) to (2);
\draw [bend right,->] (2) to (1);
\draw [bend right,->] (2) to (3);
\draw [bend right,->] (3) to (2);
\draw [bend right,->] (2) to (1b);
\draw [bend right,->] (1b) to (2);
\draw [bend left=3,->] ($(R)+(150:4pt)$) to ($(1)+(-80:4pt)$);
\draw [bend left=3,->] ($(1)+(-60:4pt)$) to ($(R)+(135:4pt)$);
\draw [bend left=6,->,green] ($(1)+(-40:4pt)$) to ($(R)+(115:4pt)$);
\draw [bend right=3,->] ($(R)+(25:4pt)$) to ($(3)+(-100:4pt)$);
\draw [bend right=3,->] ($(3)+(-120:4pt)$) to ($(R)+(40:4pt)$);
\draw[->,green,bend right=5,looseness=0.8] ($(3)+(-140:4pt)$) to ($(R)+(55:4pt)$);
\draw[->,green,bend right=7,looseness=1] ($(3)+(-150:4pt)$) to ($(R)+(70:4pt)$);
\draw[->,green,bend right=9,looseness=1.2] ($(3)+(-160:4pt)$) to ($(R)+(85:4pt)$);
\draw[->] (0.5,0) arc (180:116:2.5cm and 1.05cm); 
\draw (0.5,0) arc (-180:-117:2.5cm and 1.05cm);  
\draw (0.3,0) arc (180:112:2.5cm and 1.075cm); 
\draw[->] (0.3,0) arc (-180:-112:2.5cm and 1.075cm);  
\draw[->,green] ($(2)+(-110:4.2pt)$) -- ($(R) + (110:4pt)$);
\draw[->,green] ($(2)+(-90:4pt)$) -- ($(R) + (90:4pt)$);
\node at (1.975,-0.5) {$\scriptstyle ...$};
\end{tikzpicture}};
\node at (4,-0.4) {\begin{tikzpicture}[xscale=0.85,yscale=0.85]
 \node (0) at (0,0) [vertex] {};
 \node (1) at (1,0) [vertex] {};
 \node (1b) at (1,1) [vertex] {};
 \node (2) at (2,0) [vertex] {};
 \node (0a) at (-0.1,-0.3) {$\scriptstyle -3$};
 \node (1a) at (0.9,-0.3) {$\scriptstyle -b$};
 \node (1ba) at (0.65,1) {$\scriptstyle -2$};
 \node (2a) at (1.9,-0.3) {$\scriptstyle -5$};
 \draw [-] (0) -- (1);
\draw [-] (1) -- (2);
\draw [-] (1) -- (1b);
\end{tikzpicture}
